Topological Characterization of Stabilizing Consensus

We provide a complete characterization of the solvability/impossibility of deterministic stabilizing consensus in any computing model with benign process and communication faults using point-set topology. Relying on the topologies for infinite executions introduced by Nowak, Schmid and Winkler (JACM, 2024) for terminating consensus, we prove that semi-open decision sets and semi-continuous decision functions as introduced by Levin (AMM, 1963) are the appropriate means for this characterization: Unlike the decision functions for terminating consensus, which are continuous, semi-continuous functions do not require the inverse image of an open set to be open and hence allow to map a connected space to a disconnected one. We also show that multi-valued stabilizing consensus with weak and strong validity are equivalent, as is the case for terminating consensus. By applying our results to (variants of) all the known possibilities/impossibilities for stabilizing consensus, we easily provide a topological explanation of these results.

==> illustration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VBcross] (3) at (0, 7.75) {};
		\node [style=VBcross] (4) at (0, 4.75) {};
		\node [style=VBcross] (5) at (0, 2.75) {};
		\node [style=VBcross] (6) at (0, 1.75) {};
		\node [style=VBcross] (7) at (0, 1.25) {};
		\node [style=VBcross, very thick] (8) at (0, -0.25) {};
		\node [style=VRcross] (9) at (0, -1.75) {};
		\node [style=VRcross] (10) at (0, -2.25) {};
		\node [style=VRcross] (11) at (0, -3.25) {};
		\node [style=VRcross] (12) at (0, -8.25) {};
		\node [style=VRcross] (13) at (0, -5.25) {};
		\node [style=VBcross] (14) at (0, 0.75) {};
		\node [style=VRcross] (15) at (0, -1.25) {};
		\node [style=none, color=blue] (16) at (-8, 2) {{\Huge $\Sigma_v$}};
		\node [style=none, color=red] (17) at (9, -2) {{\Huge $\Sigma_w$}};
		\node [style=none] (21) at (0, 9.25) {};
		\node [style=none] (25) at (0, -9.75) {};
		\node [style=none] (26) at (-0.25, 7) {};
		\node [style=none] (27) at (0.25, -7.75) {};
		\node [style=none] (30) at (2, 4.75) {};
		\node [style=none] (31) at (6.75, 4.75) {{\Large Case (b): $D_p(\gamma,t_i)\cap \bdin \Sigma_w = \emptyset$}};
		\node [style=none] (32) at (-2.95, -0.25) {{\Large Case (c)}};
		\node [style=none] (33) at (0, 10) {{\Large $\bdin \Sigma_v$}};
		\node [style=none] (34) at (0, -10.5) {{\Large $\bdin \Sigma_w$}};
		\node [style=VYfadedcircle] (35) at (0, -0.25) {};
		\node [style=VGfadedcircle] (36) at (0, 4.75) {};
		\node [style=VBpoint] (37) at (-11.5, -2) {};
		\node [style=VBfadedcircle] (38) at (-11.5, -2) {};
		\node [style=none] (39) at (-5.75, -2) {{\Large Case (a): interior point}};
		\node [style=VBcross] (40) at (-13.75, -5) {};
		\node [style=VBfadedcircle] (41) at (-13.75, -5) {};
		\node [style=none] (42) at (-7.75, -5) {{\Large Case (a): boundary point}};
		\node [style=VRpoint] (43) at (1, -3) {};
		\node [style=VRfadedcircle] (44) at (1, -3) {};
		\node [style=none] (45) at (5.5, -5) {{\Large Case (d)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=EBnone, bend right=90, looseness=3.50] (3) to (12);
		\draw [style=ERnone, bend left=90, looseness=3.50] (3) to (12);
		\draw [style=EBnone, bend right=90, looseness=2.00] (3) to (4);
		\draw [style=EBnone, bend right=90, looseness=1.75] (4) to (5);
		\draw [style=EBnone, bend right=75, looseness=1.75] (5) to (6);
		\draw [style=EBnone, bend right=75, looseness=2.25] (6) to (7);
		\draw [style=ERnone, bend left=75, looseness=2.00] (9) to (10);
		\draw [style=ERnone, bend left=75, looseness=1.75] (10) to (11);
		\draw [style=ERnone, bend left=90, looseness=1.75] (11) to (13);
		\draw [style=ERnone, bend left=90, looseness=2.00] (13) to (12);
		\draw [style=ERnone, bend left=90, looseness=2.00] (3) to (4);
		\draw [style=ERnone, bend left=90, looseness=1.75] (4) to (5);
		\draw [style=ERnone, bend left=75, looseness=1.75] (5) to (6);
		\draw [style=ERnone, bend left=75, looseness=2.25] (6) to (7);
		\draw [style=EBnone, bend right=75, looseness=2.00] (9) to (10);
		\draw [style=EBnone, bend right=75, looseness=1.50] (10) to (11);
		\draw [style=EBnone, bend left=270, looseness=1.75] (11) to (13);
		\draw [style=EBnone, bend right=90, looseness=2.00] (13) to (12);
		\draw [style=EBnone, bend right=75, looseness=2.00] (7) to (14);
		\draw [style=EBnone, bend right=75, looseness=1.75] (15) to (9);
		\draw [style=ERnone, bend left=75, looseness=2.00] (7) to (14);
		\draw [style=ERnone, bend left=75, looseness=2.00] (15) to (9);
		\draw [style=EBnonedotted] (3) to (8);
		\draw [style=ERnonedotted] (8) to (12);
		\draw [style=Eout, bend right=45, looseness=1.25] (21.center) to (26.center);
		\draw [style=Eout, bend right=45, looseness=1.25] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> n2all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VS] (7) at (-5, -2) {};
		\node [style=VW] (13) at (1, -2) {};
		\node [style=VW] (14) at (-11, -2) {};
		\node [style=VS] (15) at (7, -2) {};
		\node [style=none] (16) at (-11, -3.25) {\footnotesize $0$};
		\node [style=none] (17) at (7, -3.25) {\footnotesize $1$};
		\node [style=none] (18) at (1, -3.25) {\footnotesize $\frac{2}{3}$};
		\node [style=none] (19) at (-5, -3.25) {\footnotesize $\frac{1}{3}$};
		\node [style=none] (22) at (-8, -1) {\footnotesize $\Gamma_{\rightarrow}\widehat[0,\frac{1}{3})$};
		\node [style=none] (23) at (-1.5, -1) {\footnotesize $\Gamma_{\leftrightarrow}\widehat[\frac{1}{3},\frac{2}{3}]$};
		\node [style=none] (24) at (4.5, -1) {\footnotesize $\Gamma_{\leftarrow}\widehat[\frac{2}{3},1)$};
		\node [style=VSsmall] (25) at (-9, -7) {};
		\node [style=VSsmall] (26) at (-5, -7) {};
		\node [style=VSsmall] (27) at (-1, -7) {};
		\node [style=VSsmall] (28) at (3, -7) {};
		\node [style=VSsmall] (29) at (7, -7) {};
		\node [style=VWsmall] (30) at (-11, -7) {};
		\node [style=VWsmall] (31) at (-7, -7) {};
		\node [style=VWsmall] (32) at (-3, -7) {};
		\node [style=VWsmall] (33) at (1, -7) {};
		\node [style=VWsmall] (34) at (5, -7) {};
		\node [style=none] (35) at (-11, -8) {\footnotesize $0$};
		\node [style=none] (36) at (7, -8) {\footnotesize $1$};
		\node [style=none] (37) at (1, -8) {\footnotesize $\frac{2}{3}$};
		\node [style=none] (38) at (-5, -8) {\footnotesize $\frac{1}{3}$};
		\node [style=none] (39) at (-9, -8) {\footnotesize $\frac{1}{9}$};
		\node [style=none] (40) at (-7, -8) {\footnotesize $\frac{2}{9}$};
		\node [style=none] (41) at (-3, -8) {\footnotesize $\frac{4}{9}$};
		\node [style=none] (42) at (-1, -8) {\footnotesize $\frac{5}{9}$};
		\node [style=none] (43) at (3, -8) {\footnotesize $\frac{7}{9}$};
		\node [style=none] (44) at (5, -8) {\footnotesize $\frac{8}{9}$};
		\node [style=none] (45) at (-10, -6) {\footnotesize $\Gamma_{\rightarrow\rightarrow}$};
		\node [style=none] (46) at (-8, -6) {\footnotesize $\Gamma_{\rightarrow\leftrightarrow}$};
		\node [style=none] (47) at (-6, -6) {\footnotesize $\Gamma_{\rightarrow\leftarrow}$};
		\node [style=none] (48) at (0, -6) {\footnotesize $\Gamma_{\leftrightarrow\rightarrow}$};
		\node [style=none] (49) at (-2, -6) {\footnotesize $\Gamma_{\leftrightarrow\leftrightarrow}$};
		\node [style=none] (50) at (-4, -6) {\footnotesize $\Gamma_{\leftrightarrow\leftarrow}$};
		\node [style=none] (51) at (6, -6) {\footnotesize $\Gamma_{\leftarrow\leftarrow}$};
		\node [style=none] (52) at (4, -6) {\footnotesize $\Gamma_{\leftarrow\leftrightarrow}$};
		\node [style=none] (53) at (2, -6) {\footnotesize $\Gamma_{\leftarrow\rightarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einout] (7) to (13);
		\draw [style=Eout, in=180, out=0] (14) to (7);
		\draw [style=Ein] (13) to (15);
		\draw [style=Eout] (30) to (25);
		\draw [style=Eout] (33) to (28);
		\draw [style=Ein] (31) to (26);
		\draw [style=Ein] (34) to (29);
		\draw [style=Einout] (25) to (31);
		\draw [style=Einout] (32) to (27);
		\draw [style=Einout] (28) to (34);
		\draw [style=Eout] (26) to (32);
		\draw [style=Ein] (27) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> n2allohne.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VS] (7) at (-5, -2) {};
		\node [style=VW] (13) at (1, -2) {};
		\node [style=VW] (14) at (-11, -2) {};
		\node [style=VS] (15) at (7, -2) {};
		\node [style=none] (22) at (-8, -1) {\footnotesize $\Gamma_{\rightarrow}$};
		\node [style=none] (23) at (-2, -1) {\footnotesize $\Gamma_{\leftrightarrow}$};
		\node [style=none] (24) at (4.5, -1) {\footnotesize $\Gamma_{\leftarrow}$};
		\node [style=VSsmall] (25) at (-9, -7) {};
		\node [style=VSsmall] (26) at (-5, -7) {};
		\node [style=VSsmall] (27) at (-1, -7) {};
		\node [style=VSsmall] (28) at (3, -7) {};
		\node [style=VSsmall] (29) at (7, -7) {};
		\node [style=VWsmall] (30) at (-11, -7) {};
		\node [style=VWsmall] (31) at (-7, -7) {};
		\node [style=VWsmall] (32) at (-3, -7) {};
		\node [style=VWsmall] (33) at (1, -7) {};
		\node [style=VWsmall] (34) at (5, -7) {};
		\node [style=none] (45) at (-10, -6) {\footnotesize $\Gamma_{\rightarrow\rightarrow}$};
		\node [style=none] (46) at (-8, -6) {\footnotesize $\Gamma_{\rightarrow\leftrightarrow}$};
		\node [style=none] (47) at (-6, -6) {\footnotesize $\Gamma_{\rightarrow\leftarrow}$};
		\node [style=none] (48) at (0, -6) {\footnotesize $\Gamma_{\leftrightarrow\rightarrow}$};
		\node [style=none] (49) at (-2, -6) {\footnotesize $\Gamma_{\leftrightarrow\leftrightarrow}$};
		\node [style=none] (50) at (-4, -6) {\footnotesize $\Gamma_{\leftrightarrow\leftarrow}$};
		\node [style=none] (51) at (6, -6) {\footnotesize $\Gamma_{\leftarrow\leftarrow}$};
		\node [style=none] (52) at (4, -6) {\footnotesize $\Gamma_{\leftarrow\leftrightarrow}$};
		\node [style=none] (53) at (2, -6) {\footnotesize $\Gamma_{\leftarrow\rightarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einout] (7) to (13);
		\draw [style=Eout, in=180, out=0] (14) to (7);
		\draw [style=Ein] (13) to (15);
		\draw [style=Eout] (30) to (25);
		\draw [style=Eout] (33) to (28);
		\draw [style=Ein] (31) to (26);
		\draw [style=Ein] (34) to (29);
		\draw [style=Einout] (25) to (31);
		\draw [style=Einout] (32) to (27);
		\draw [style=Einout] (28) to (34);
		\draw [style=Eout] (26) to (32);
		\draw [style=Ein] (27) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> n2allohneDLL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VS] (7) at (-5, -2) {};
		\node [style=VW] (13) at (1, -2) {};
		\node [style=VW] (14) at (-11, -2) {};
		\node [style=VS] (15) at (7, -2) {};
		\node [style=none] (22) at (-8, -1) {\footnotesize $\Gamma_{\rightarrow}$};
		\node [style=none] (23) at (-2, -1) {\footnotesize $\Gamma_{\leftrightarrow}$};
		\node [style=none] (24) at (4.5, -1) {\footnotesize $\Gamma_{\leftarrow}$};
		\node [style=VSsmall] (25) at (-9, -7) {};
		\node [style=VSsmall] (26) at (-5, -7) {};
		\node [style=VSsmall] (27) at (-1, -7) {};
		\node [style=VSsmall] (28) at (3, -7) {};
		\node [style=VSsmall] (29) at (7, -7) {};
		\node [style=VWsmall] (30) at (-11, -7) {};
		\node [style=VWsmall] (31) at (-7, -7) {};
		\node [style=VWsmall] (32) at (-3, -7) {};
		\node [style=VWsmall] (33) at (1, -7) {};
		\node [style=VWsmall] (34) at (5, -7) {};
		\node [style=none] (45) at (-10, -6) {\footnotesize $\Gamma_{\rightarrow\rightarrow}$};
		\node [style=none] (46) at (-8, -6) {\footnotesize $\Gamma_{\rightarrow\leftrightarrow}$};
		\node [style=none] (47) at (-6, -6) {\footnotesize $\Gamma_{\rightarrow\leftarrow}$};
		\node [style=none] (48) at (0, -6) {\footnotesize $\Gamma_{\leftrightarrow\rightarrow}$};
		\node [style=none] (49) at (-2, -6) {\footnotesize $\Gamma_{\leftrightarrow\leftrightarrow}$};
		\node [style=none] (50) at (-4, -6) {\footnotesize $\Gamma_{\leftrightarrow\leftarrow}$};
		\node [style=none] (51) at (6, -6) {\footnotesize $\Gamma_{\leftarrow\leftarrow}$};
		\node [style=none] (52) at (4, -6) {\footnotesize $\Gamma_{\leftarrow\leftrightarrow}$};
		\node [style=none] (53) at (2, -6) {\footnotesize $\Gamma_{\leftarrow\rightarrow}$};
		\node [style=none] (54) at (-2, -4) {};
		\node [style=none] (55) at (-2, -5) {\footnotesize $\Gamma_{\noarrow}$};
		\node [style=none] (56) at (-8, -9) {};
		\node [style=none] (57) at (-2, -9) {};
		\node [style=none] (58) at (4, -9) {};
		\node [style=none] (59) at (-8, -9.75) {\footnotesize $\Gamma_{\rightarrow\noarrow}$};
		\node [style=none] (60) at (-2, -9.75) {\footnotesize $\Gamma_{\leftrightarrow\noarrow}$};
		\node [style=none] (61) at (4, -9.75) {\footnotesize $\Gamma_{\leftarrow\noarrow}$};
		\node [style=T] (84) at (-5, -18) {};
		\node [style=T] (86) at (-2, -18) {};
		\node [style=T] (87) at (1, -18) {};
		\node [style=none] (88) at (-5, -19) {$\rho$};
		\node [style=none] (89) at (1, -19) {$\lambda$};
		\node [style=none] (90) at (-2, -19) {$\gamma$};
		\node [style=none] (100) at (-11, -1) {};
		\node [style=none] (101) at (-11, -20) {};
		\node [style=none] (102) at (-5, -1) {};
		\node [style=none] (103) at (-5, -20) {};
		\node [style=none] (104) at (1, -1) {};
		\node [style=none] (105) at (7, -1) {};
		\node [style=none] (106) at (1, -20) {};
		\node [style=none] (107) at (7, -20) {};
		\node [style=VSsmall] (108) at (-5, -12) {};
		\node [style=VWsmall] (109) at (1, -12) {};
		\node [style=none] (110) at (-8, -12) {\footnotesize $\Gamma_{\noarrow\rightarrow}$};
		\node [style=none] (111) at (-2, -13) {\footnotesize $\Gamma_{\noarrow\leftrightarrow}$};
		\node [style=none] (112) at (4, -12) {\footnotesize $\Gamma_{\noarrow\leftarrow}$};
		\node [style=none] (113) at (-2, -15) {};
		\node [style=none] (114) at (-2, -16) {\footnotesize $\Gamma_{\noarrow\noarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einout] (7) to (13);
		\draw [style=Eout, in=180, out=0] (14) to (7);
		\draw [style=Ein] (13) to (15);
		\draw [style=Eout] (30) to (25);
		\draw [style=Eout] (33) to (28);
		\draw [style=Ein] (31) to (26);
		\draw [style=Ein] (34) to (29);
		\draw [style=Einout] (25) to (31);
		\draw [style=Einout] (32) to (27);
		\draw [style=Einout] (28) to (34);
		\draw [style=Eout] (26) to (32);
		\draw [style=Ein] (27) to (33);
		\draw [bend right=15] (14) to (54.center);
		\draw [bend right=15] (54.center) to (15);
		\draw [bend right, looseness=1.25] (30) to (56.center);
		\draw [bend left, looseness=1.25] (26) to (56.center);
		\draw [bend right, looseness=1.25] (26) to (57.center);
		\draw [bend left, looseness=1.25] (33) to (57.center);
		\draw [bend right, looseness=1.25] (33) to (58.center);
		\draw [bend right, looseness=1.25] (58.center) to (29);
		\draw [style=Enoned] (101.center) to (100.center);
		\draw [style=Enoned] (103.center) to (102.center);
		\draw [style=Enoned] (106.center) to (104.center);
		\draw [style=Enoned] (107.center) to (105.center);
		\draw (84) to (87);
		\draw [style=Eout, bend right] (30) to (108);
		\draw [style=Einout] (108) to (109);
		\draw [style=Eout, bend left] (29) to (109);
		\draw [bend right=45, looseness=1.25] (30) to (113.center);
		\draw [bend left=45, looseness=1.25] (29) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> n2allohneDLL_o1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VS] (7) at (-5, -2) {};
		\node [style=VW] (13) at (1, -2) {};
		\node [style=VW] (14) at (-11, -2) {};
		\node [style=VS] (15) at (7, -2) {};
		\node [style=none] (22) at (-8, -1) {\footnotesize $\Gamma_{\rightarrow}$};
		\node [style=none] (23) at (-2, -1) {\footnotesize $\Gamma_{\leftrightarrow}$};
		\node [style=none] (24) at (4.5, -1) {\footnotesize $\Gamma_{\leftarrow}$};
		\node [style=VSsmall] (25) at (-9, -7) {};
		\node [style=VSsmall] (26) at (-5, -7) {};
		\node [style=VSsmall] (27) at (-1, -7) {};
		\node [style=VSsmall] (28) at (3, -7) {};
		\node [style=VSsmall] (29) at (7, -7) {};
		\node [style=VWsmall] (30) at (-11, -7) {};
		\node [style=VWsmall] (31) at (-7, -7) {};
		\node [style=VWsmall] (32) at (-3, -7) {};
		\node [style=VWsmall] (33) at (1, -7) {};
		\node [style=VWsmall] (34) at (5, -7) {};
		\node [style=none] (45) at (-10, -6) {\footnotesize $\Gamma_{\rightarrow\rightarrow}$};
		\node [style=none] (46) at (-8, -6) {\footnotesize $\Gamma_{\rightarrow\leftrightarrow}$};
		\node [style=none] (47) at (-6, -6) {\footnotesize $\Gamma_{\rightarrow\leftarrow}$};
		\node [style=none] (48) at (0, -6) {\footnotesize $\Gamma_{\leftrightarrow\rightarrow}$};
		\node [style=none] (49) at (-2, -6) {\footnotesize $\Gamma_{\leftrightarrow\leftrightarrow}$};
		\node [style=none] (50) at (-4, -6) {\footnotesize $\Gamma_{\leftrightarrow\leftarrow}$};
		\node [style=none] (51) at (6, -6) {\footnotesize $\Gamma_{\leftarrow\leftarrow}$};
		\node [style=none] (52) at (4, -6) {\footnotesize $\Gamma_{\leftarrow\leftrightarrow}$};
		\node [style=none] (53) at (2, -6) {\footnotesize $\Gamma_{\leftarrow\rightarrow}$};
		\node [style=none] (54) at (-2, -4) {};
		\node [style=none] (55) at (-2, -5) {\footnotesize $\Gamma_{\noarrow}$};
		\node [style=none] (56) at (-8, -9) {};
		\node [style=none] (57) at (-2, -9) {};
		\node [style=none] (58) at (4, -9) {};
		\node [style=none] (59) at (-8, -9.75) {\footnotesize $\Gamma_{\rightarrow\noarrow}$};
		\node [style=none] (60) at (-2, -9.75) {\footnotesize $\Gamma_{\leftrightarrow\noarrow}$};
		\node [style=none] (61) at (4, -9.75) {\footnotesize $\Gamma_{\leftarrow\noarrow}$};
		\node [style=none] (62) at (-15, -12) {};
		\node [style=none] (63) at (-15, -12) {Case 1:};
		\node [style=none] (64) at (-15, -12) {};
		\node [style=none] (65) at (-15, -14) {Case 2:};
		\node [style=none] (66) at (-15, -16) {Case 3:};
		\node [style=none] (67) at (-15, -18) {Case 4:};
		\node [style=T] (68) at (-5, -12) {};
		\node [style=T] (69) at (1, -12) {};
		\node [style=T] (70) at (4, -12) {};
		\node [style=T] (71) at (7, -12) {};
		\node [style=none] (72) at (-5, -13) {$\rho$};
		\node [style=none] (73) at (1, -13) {$\lambda=\lambda'$};
		\node [style=none] (74) at (4, -13) {$\gamma$};
		\node [style=none] (75) at (7, -13) {$\rho'$};
		\node [style=T] (76) at (-11, -14) {};
		\node [style=T] (77) at (-5, -14) {};
		\node [style=T] (78) at (-2, -14) {};
		\node [style=T] (79) at (1, -14) {};
		\node [style=none] (80) at (-11, -15) {$\lambda$};
		\node [style=none] (81) at (-5, -15) {$\rho=\rho'$};
		\node [style=none] (82) at (-2, -15) {$\gamma$};
		\node [style=none] (83) at (1, -15) {$\lambda'$};
		\node [style=T] (84) at (-5, -16) {};
		\node [style=T] (85) at (1, -16) {};
		\node [style=T] (86) at (-2, -16) {};
		\node [style=T] (87) at (7, -16) {};
		\node [style=none] (88) at (-5, -17) {$\rho$};
		\node [style=none] (89) at (1, -17) {$\lambda=\lambda'$};
		\node [style=none] (90) at (-2, -17) {$\gamma$};
		\node [style=none] (91) at (7, -17) {$\rho'$};
		\node [style=T] (92) at (-11, -18) {};
		\node [style=T] (93) at (-5, -18) {};
		\node [style=T] (94) at (-8, -18) {};
		\node [style=T] (95) at (1, -18) {};
		\node [style=none] (96) at (-11, -19) {$\lambda$};
		\node [style=none] (97) at (-5, -19) {$\rho=\rho'$};
		\node [style=none] (98) at (-8, -19) {$\gamma$};
		\node [style=none] (99) at (1, -19) {$\lambda'$};
		\node [style=none] (100) at (-11, -1) {};
		\node [style=none] (101) at (-11, -20) {};
		\node [style=none] (102) at (-5, -1) {};
		\node [style=none] (103) at (-5, -20) {};
		\node [style=none] (104) at (1, -1) {};
		\node [style=none] (105) at (7, -1) {};
		\node [style=none] (106) at (1, -20) {};
		\node [style=none] (107) at (7, -20) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einout] (7) to (13);
		\draw [style=Eout, in=180, out=0] (14) to (7);
		\draw [style=Ein] (13) to (15);
		\draw [style=Eout] (30) to (25);
		\draw [style=Eout] (33) to (28);
		\draw [style=Ein] (31) to (26);
		\draw [style=Ein] (34) to (29);
		\draw [style=Einout] (25) to (31);
		\draw [style=Einout] (32) to (27);
		\draw [style=Einout] (28) to (34);
		\draw [style=Eout] (26) to (32);
		\draw [style=Ein] (27) to (33);
		\draw [bend right=15] (14) to (54.center);
		\draw [bend right=15] (54.center) to (15);
		\draw [bend right, looseness=1.25] (30) to (56.center);
		\draw [bend left, looseness=1.25] (26) to (56.center);
		\draw [bend right, looseness=1.25] (26) to (57.center);
		\draw [bend left, looseness=1.25] (33) to (57.center);
		\draw [bend right, looseness=1.25] (33) to (58.center);
		\draw [bend right, looseness=1.25] (58.center) to (29);
		\draw [style=Enoned] (101.center) to (100.center);
		\draw [style=Enoned] (103.center) to (102.center);
		\draw [style=Enoned] (106.center) to (104.center);
		\draw [style=Enoned] (107.center) to (105.center);
		\draw (68) to (71);
		\draw (76) to (79);
		\draw (84) to (87);
		\draw (92) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> n2complete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VS] (7) at (-5, -2) {};
		\node [style=VW] (13) at (1, -2) {};
		\node [style=none] (22) at (-8, -1) {\Large $\Gamma_{\rightarrow}$};
		\node [style=none] (23) at (-2, -1) {\Large $\Gamma_{\leftrightarrow}$};
		\node [style=none] (24) at (4, -1) {\Large $\Gamma_{\leftarrow}$};
		\node [style=none] (25) at (-2, -3.5) {\LARGE Input assignment $I_l=0, I_r=1$};
		\node [style=VW] (26) at (-5, 16) {};
		\node [style=VS] (27) at (1, 16) {};
		\node [style=none] (30) at (-8, 15) {\Large $\Gamma_{\leftarrow}$};
		\node [style=none] (31) at (-2, 15) {\Large $\Gamma_{\leftrightarrow}$};
		\node [style=none] (32) at (4, 15) {\Large $\Gamma_{\rightarrow}$};
		\node [style=none] (33) at (-2, 17.5) {\LARGE Input assignment $I_l=1, I_r=0$};
		\node [style=VW] (34) at (7, 4) {};
		\node [style=VS] (35) at (7, 10) {};
		\node [style=VS] (36) at (7, -2) {};
		\node [style=VW] (37) at (7, 16) {};
		\node [style=none, rotate=90] (38) at (6, 1) {\Large $\Gamma_{\leftarrow}$};
		\node [style=none, rotate=90] (39) at (6, 7) {\Large $\Gamma_{\leftrightarrow}$};
		\node [style=none, rotate=90] (40) at (6, 13) {\Large $\Gamma_{\rightarrow}$};
		\node [style=none, rotate=90] (41) at (8.5, 7) {\LARGE Input assignment $I_l=1, I_r=1$};
		\node [style=VS] (42) at (-11, 4) {};
		\node [style=VW] (43) at (-11, 10) {};
		\node [style=VW] (44) at (-11, -2) {};
		\node [style=VS] (45) at (-11, 16) {};
		\node [style=none, rotate=90] (46) at (-10, 1) {\Large $\Gamma_{\rightarrow}$};
		\node [style=none, rotate=90] (48) at (-10, 13) {\Large $\Gamma_{\leftarrow}$};
		\node [style=none, rotate=90] (49) at (-12.5, 7) {\LARGE Input assignment $I_l=0, I_r=0$};
		\node [style=none, rotate=90] (50) at (-10, 7) {\Large $\Gamma_{\leftrightarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Einout] (7) to (13);
		\draw [style=Einout] (26) to (27);
		\draw [style=Einout] (34) to (35);
		\draw [style=Eout, in=-90, out=90] (36) to (34);
		\draw [style=Ein] (35) to (37);
		\draw [style=Einout] (42) to (43);
		\draw [style=Eout, in=-90, out=90] (44) to (42);
		\draw [style=Ein] (43) to (45);
		\draw [style=Eout, in=180, out=0] (44) to (7);
		\draw [style=Eout, in=180, out=0] (45) to (26);
		\draw [style=Ein] (27) to (37);
		\draw [style=Ein] (13) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

